Textual Analogy Parsing: What's Shared and What's Compared among Analogous Facts

To understand a sentence like "whereas only 10% of White Americans live at or below the poverty line, 28% of African Americans do" it is important not only to identify individual facts, e.g., poverty rates of distinct demographic groups, but also the higher-order relations between them, e.g., the disparity between them. In this paper, we propose the task of Textual Analogy Parsing (TAP) to model this higher-order meaning. The output of TAP is a frame-style meaning representation which explicitly specifies what is shared (e.g., poverty rates) and what is compared (e.g., White Americans vs. African Americans, 10% vs. 28%) between its component facts. Such a meaning representation can enable new applications that rely on discourse understanding such as automated chart generation from quantitative text. We present a new dataset for TAP, baselines, and a model that successfully uses an ILP to enforce the structural constraints of the problem.

==> figures/error_analogy.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\usepackage{soul}
\usepackage{xcolor}
\usetikzlibrary{tikzmark}

\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\newcommand{\cspan}[3]{\textbf{[}\colorbox{#1}{#2}\textbf{]}$_{\textbf{\sc #3}}$}
\newcommand{\cspanv}[2]{\cspan{green!20}{#1}{#2}}
\newcommand{\cspans}[2]{\cspan{yellow!20}{#1}{#2}}
\newcommand{\cspant}[2]{\cspan{orange!20}{#1}{#2}}
\newcommand{\cspanq}[2]{\cspan{blue!20}{#1}{#2}}
\newcommand{\cspanw}[2]{\cspan{red!20}{#1}{#2}}

\begin{tikzpicture}[
    analogy/.style = {decorate,decoration={coil, segment length=4pt}},
    equiv/.style = {double},
    fact/.style = {},
    remember picture
    ]
  % Mention text
  \node[right] (f2) {\centering
 \begin{avm}
      \[ 
      \avmspan{\{ \[ \textsc{quant}  & \colorbox{red!20}{the dollar$_1$} \\
				\textsc{value} & 1.9000 marks \] \\
         \[ \textsc{quant}  & \colorbox{red!20}{the dollar$_2$} \\
				\textsc{value} & 1.7600 marks \]
      \}}
      \]
 \end{avm}
  };

  \node[right] (f1)  at ($(f2.east) + (0.0cm, 0)$) {\centering
    \begin{avm}
          \[ 
          \; \colorbox{green!20}{\textsc{quant}}   & \colorbox{green!20}{the dollar$_1$ $\equiv$ the U.S. currency} \\
          \avmspan{\{ \[ \colorbox{green!20}{\textsc{source}}  & \colorbox{green!20}{Those with a bullish view} \\
                \textsc{value} & 1.9000 marks \] \\
             \[ \colorbox{green!20}{\textsc{source}}  & \colorbox{green!20}{the dollar$_2$ bears} \\
                \textsc{value} & 1.7600 marks \]
          \}}
          \]
     \end{avm} 
  };


%  \node (ops) at ($(f1.east) + (0.5cm,0)$) {};
%  \node[overlay,gray] at ($(pic cs:f1s)!(ops)!(pic cs:f2s)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1q)!(ops)!(pic cs:f2q)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1t)!(ops)!(pic cs:f2t)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1w)!(ops)!(pic cs:f2w)$) {$\sim$};
%  \node[overlay,gray] at ($(pic cs:f1v)!(ops)!(pic cs:f2v)$) {$\sim$};
%
%  \node[right] (f3) at ($(f2.east) + (1cm, 0cm)$) {\centering
%    \begin{avm}
%      \[ 
%      \textsc{source}  \colorbox{yellow!20}{U.S. Census} \\
%      \textsc{quant}  \colorbox{blue!20}{live at or below the poverty line} $\equiv$ \colorbox{blue!20}{do} \\
%      \textsc{time}    \colorbox{orange!20}{today} \\
%      \{ \[ \textsc{whole}  & \colorbox{red!20}{White Americans} \\
%            \textsc{value} & \colorbox{green!20}{10\%} \] \\
%         \[ \textsc{whole}  & \colorbox{red!20}{African Americans} \\
%            \textsc{value} & \colorbox{green!20}{28\%} \]
%      \}
%      \]
%    \end{avm}
%  };

%  \draw[-latex] (f2.east) -- (f3.west);

  \node[left] at ($(f1.north east) + (0, 0.3cm)$) {\textbf{gold}};
  \node[left] at ($(f2.north east) + (0, 0.3cm)$) {\textbf{predicted}};
%  \node[left] at ($(f3.north east) + (0, 0.3cm)$) {\textbf{analogy frame}};
\end{tikzpicture}

\end{document}



==> figures/error_misclass.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\usepackage{soul}
\usepackage{xcolor}
\usetikzlibrary{tikzmark}

\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\newcommand{\cspan}[3]{\textbf{[}\colorbox{#1}{#2}\textbf{]}$_{\textbf{\sc #3}}$}
\newcommand{\cspanv}[2]{\cspan{green!20}{#1}{#2}}
\newcommand{\cspans}[2]{\cspan{yellow!20}{#1}{#2}}
\newcommand{\cspant}[2]{\cspan{orange!20}{#1}{#2}}
\newcommand{\cspanq}[2]{\cspan{blue!20}{#1}{#2}}
\newcommand{\cspanw}[2]{\cspan{red!20}{#1}{#2}}

\begin{tikzpicture}[
    analogy/.style = {decorate,decoration={coil, segment length=4pt}},
    equiv/.style = {double},
    fact/.style = {},
    remember picture
    ]
  % Mention text
  \node[right] (f2) {\centering
     \begin{avm}
          \[ 
          \; \colorbox{red!20}{\textsc{theme}}   & daily contracts traded  \\
          \avmspan{\{ \[ \textsc{time}  & \colorbox{red!20}{this year}$\equiv$\colorbox{red!20}{a year earlier} \\
                \textsc{value} & 4,645 \] \\
             \[ \textsc{time}  & 1984 \\
                \textsc{value} & 917 \]
          \}}
          \]
     \end{avm}
  };

  \node[right] (f1) at ($(f2.east) + (0.0cm, 0)$) {\centering
    \begin{avm}
          \[ 
          \; \colorbox{green!20}{\textsc{quant}} & daily contracts traded  \\
          \avmspan{\{ \[ \textsc{time}  & \colorbox{green!20}{this year} \\
                \textsc{value} & 9,118 \] \\
            \[ \textsc{time}  & \colorbox{green!20}{the year earlier} \\
                \textsc{value} & 4,645 \] \\
             \[ \textsc{time}  & 1984 \\
                \textsc{value} & 917 \]
          \}}
          \]
     \end{avm} 
  };


%  \node (ops) at ($(f1.east) + (0.5cm,0)$) {};
%  \node[overlay,gray] at ($(pic cs:f1s)!(ops)!(pic cs:f2s)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1q)!(ops)!(pic cs:f2q)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1t)!(ops)!(pic cs:f2t)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1w)!(ops)!(pic cs:f2w)$) {$\sim$};
%  \node[overlay,gray] at ($(pic cs:f1v)!(ops)!(pic cs:f2v)$) {$\sim$};
%
%  \node[right] (f3) at ($(f2.east) + (1cm, 0cm)$) {\centering
%    \begin{avm}
%      \[ 
%      \textsc{source}  \colorbox{yellow!20}{U.S. Census} \\
%      \textsc{quant}  \colorbox{blue!20}{live at or below the poverty line} $\equiv$ \colorbox{blue!20}{do} \\
%      \textsc{time}    \colorbox{orange!20}{today} \\
%      \{ \[ \textsc{whole}  & \colorbox{red!20}{White Americans} \\
%            \textsc{value} & \colorbox{green!20}{10\%} \] \\
%         \[ \textsc{whole}  & \colorbox{red!20}{African Americans} \\
%            \textsc{value} & \colorbox{green!20}{28\%} \]
%      \}
%      \]
%    \end{avm}
%  };

%  \draw[-latex] (f2.east) -- (f3.west);

  \node[left] at ($(f1.north east) + (0, 0.3cm)$) {\textbf{gold}};
  \node[left] at ($(f2.north east) + (0, 0.3cm)$) {\textbf{predicted}};
%  \node[left] at ($(f3.north east) + (0, 0.3cm)$) {\textbf{analogy frame}};
\end{tikzpicture}

\end{document}



==> figures/example1_after.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
  title={the auto sector},
  anchor=north,
  width=5cm,
  ybar stacked,
  enlarge x limits=0.5,
  ylabel={marks},
  %legend style={at={(0.5,-0.3)},
  %  anchor=north,legend columns=1},
  legend style={at={(.95,-.2)},
    anchor=north,legend columns=1},
  symbolic x coords={BMW, Daimler-Benz, Volkswagen},
  xtick=data,
  x tick label style={rotate=45, anchor=east}
  %nodes near coords,
  %nodes near coords align={horizontal},
]
\addplot coordinates {(BMW,529) (Daimler-Benz, 700)  (Volkswagen,435.5)};
\addplot coordinates {(BMW,14.5) (Daimler-Benz, 10.5)  (Volkswagen,9)};
\legend{absolute, change}
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/example1_before.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
  title={the auto sector},
  anchor=north,
  width=5cm,
  ybar stacked,
  enlarge x limits=0.5,
  ylabel={marks},
  %legend style={at={(1.0,.8)},
  legend style={at={(.95,-.2)},
    anchor=north,legend columns=1},
  symbolic x coords={BMW, ??, ???, Volkswagen},
  xtick=data,
  x tick label style={rotate=45, anchor=east}
  %nodes near coords,
  %nodes near coords align={horizontal},
]
\addplot coordinates {(BMW,529) (??,700)  (Volkswagen,435.5)};
\addplot coordinates {(BMW,14.5) (???,10.5)  (Volkswagen,9)};
\legend{absolute, change}
\end{axis}
\end{tikzpicture}

\end{document}



==> figures/example2_after.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
  title={Investment unit stake in Vickers PLC},
  anchor=north,
  width=7cm,
  enlarge x limits=0.5,
  ybar,
  ymin=0,
  ylabel={\%},
  legend style={at={(0.5,-0.3)},
    anchor=north,legend columns=1},
  symbolic x coords={Friday, Thursday, previous week},
  xtick=data,
  x tick label style={rotate=45, anchor=east}
  %nodes near coords,
  %nodes near coords align={horizontal},
]
\addplot+ coordinates {(Friday, 15.02) (Thursday, 14.6) (previous week,13.7)};
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/example2_before.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
  title={Investment unit stake in Vickers PLC},
  anchor=north,
  width=7cm,
  enlarge x limits=0.5,
  ybar,
  ymin=0,
  ylabel={\%},
  legend style={at={(0.5,-0.3)},
    anchor=north,legend columns=1},
  symbolic x coords={Friday, Thursday, previous week},
  xtick=data,
  x tick label style={rotate=45, anchor=east}
  %nodes near coords,
  %nodes near coords align={horizontal},
]
\addplot+ coordinates {(Friday, 13.7) (Thursday, 0) (previous week,0)};
\addplot+ coordinates {(Friday, 14.6) (Thursday,13.7) (previous week,0)};
\addplot+ coordinates {(Friday, 15.02) (Thursday, 14.6) (previous week,13.7)};
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/iwc.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}

\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\begin{tikzpicture}[
    triangle/.style = {regular polygon, regular polygon sides=3},
    square/.style = {draw, regular polygon, regular polygon sides=4},
    elem/.style = {minimum height=9em}
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}
    ]
    \coordinate (side) at (-4cm, 0cm) {};
    \node (input) at (0,0cm) {Domestic orders were up a real 11\% \ldots};
    \node[scale=1.5] (xs) at (side |- input) {$\mathbf{x}$};
    \node[gray] at ($(xs) + (0,0.5cm)$) {input};

    \node (g) at (0,2.0cm) {
      \begin{tikzpicture}
        %\node[darkgray]   (w1) {\textsc{label}};
        %\node[darkgray, right=0.1cm of w1] (w2) {\textsc{label}};
        \node                    (w1) {\color{darkgray}\textsc{label}};
        \node[right=0.8cm of w1] (w3) {\textsc{none}};
        %\node[right=0.1cm of w3] (w4) {\textsc{none}};
        %\node[right=0.1cm of w4] (w5) {\textsc{none}};
        \node[right=0.8cm of w3] (w6) {\textsc{label}};
        \node[right=0.1cm of w6] (w7) {\textsc{value}};
        \node[right=0.1cm of w7] (w8) {\ldots};
        %
        \node[below=0.0cm of w1,gray] (w1a) {\textsc{theme}};
        %\node[below=0.1cm of w2,gray] (w2a) {\textsc{theme}};
        %\node[below=0.1cm of w3] (w3a) {\textsc{none}};
        %\node[below=0.1cm of w4] (w4a) {\textsc{none}};
        %\node[below=0.1cm of w5] (w5a) {\textsc{none}};
        %\node[below=0.1cm of w6] (w6a) {\textsc{label}};
        %\node[below=0.1cm of w7] (w7a) {\textsc{value}};
        %\node[below=0.1cm of w8] (w8a) {\ldots};
        %
        \node[below=-0.3cm of w1a,gray] (w1b) {$\vdots$};

        \draw ($(w1.north)$) edge[bend left,below] node {\textsc{frame}} (w6.north);
        \draw ($(w1.north)$) edge[bend left,above,red,line width=0.6pt] node {{\color{darkgray}\textsc{frame}} {\color{gray}\textsc{inst}} {\color{gray}$\cdots$}} (w7.north);
        \draw (w6.north) edge[bend left,above] node[yshift=0.2cm] {\textsc{inst}} (w7.north);
        \draw[red,line width=0.6pt] ($(w1.north west)-(0.25cm,0)$) -- ($(w1.north east)+(0.25cm,0)$);
        \draw ($(w3.north west)-(0.5cm,0)$) -- ($(w3.north east)+(0.75cm,0)$);
        \draw (w6.north west) -- (w6.north east);
        \draw (w7.north west) -- (w7.north east);
      \end{tikzpicture}
    };
    \coordinate (g-upper) at ($(g) + (0cm, 1.25cm)$);
    \node[scale=1.5] (g-label) at (side |- g-upper) {$\widetilde{G}$};
    \node[gray, text width=2cm, anchor=north, align=center] at ($(g-label) - (0,0.25cm)$) {unconstrained graph};
    \draw[-latex] (input.north) -- node[right] {weighted graph prediction (\S 5)} ($(g.south) + (0, 1cm)$);

    \node (f) at (0,5.5cm) {
      \begin{tikzpicture}
        \node                    (w1) {\textsc{theme}};
        \node[right=0.8cm of w1] (w3) {\textsc{none}};
        \node[right=0.8cm of w3] (w6) {\textsc{label}};
        \node[right=0.1cm of w6] (w7) {\textsc{value}};
        \node[right=0.1cm of w7] (w8) {\ldots};

        \draw ($(w1.north)$) edge[bend left,below] node {\textsc{frame}} (w6.north);
        \draw ($(w1.north)$) edge[bend left,above,line width=0.8pt] node {\textsc{frame}} (w7.north);
        \draw (w6.north) edge[bend left,above] node[yshift=0.2cm] {\textsc{inst}} (w7.north);
        \draw[line width=0.8pt] ($(w1.north west)-(0.25cm,0)$) -- ($(w1.north east)+(0.25cm,0)$);
        \draw ($(w3.north west)-(0.5cm,0)$) -- ($(w3.north east)+(0.75cm,0)$);
        \draw (w6.north west) -- (w6.north east);
        \draw (w7.north west) -- (w7.north east);


      \end{tikzpicture}
    };
    \coordinate (f-upper) at ($(f) + (0cm, 0.75cm)$);
    \node[scale=1.5] (f-label) at (side |- f-upper) {$G$};
    \node[gray, text width=2cm, anchor=north, align=center] at ($(f-label) - (0,0.25cm)$) {constrained graph};
    \draw[-latex] (g.north) -- node[right] {QTA decoding (\S 6)} (f.south);

    %\coordinate (comments) at (-3cm, 0cm) {};
    %\node[gray] at (comments |- bs) {input encoding};
    %\node[gray] at (comments |- attention) {arc encoding};
    %\node[gray] at (comments |- out) {predicted labels};
    %\node[gray] at (comments |- out-arcs) {predicted arcs};


    %\foreach \i in {-3, ..., 2} {
    %    \pgfmathtruncatemacro{\j}{\i + 1};
    %\draw[latex-latex] ($(owv\i) + (0.25cm, 0.375cm)$) -- ($(owv\j) + (0.0cm, 0.375cm)$);
    %}


    %\coordinate (owv) at (0, 3.75cm);
    %\foreach \i in {-3, ..., 3} {
    %  \tikzrect{owv\i}{}{(\i cm,3.75cm)}{0.25cm}{0.75cm};
    %}


    %\node[draw,scale=1.5] at (side|-output) {$s_t$};

    %%\tikzrect{attbox}{}{(-1.875cm,2.25cm)}{4cm}{0.75cm};
    %\node[draw] (attbox) at (0cm,2.625cm) {attention layer};

    %%\draw[-latex]  ($(attbox.north) + (2cm,0.8cm)$) -- ($(owv4) + (0.125cm,-0.125cm)$);
    %%\draw[-latex]  ($(attention) + (0,0.5cm)$) -- (output);

    %\tikzrect{wv1}{}{(-2cm,0.50cm)}{0.25cm}{0.75cm};
    %\tikzrect{wv2}{}{(-1cm,0.50cm)}{0.25cm}{0.75cm};
    %\tikzrect{wv3}{}{( 0cm,0.50cm)}{0.25cm}{0.75cm};
    %\tikzrect{wv4}{}{( 1cm,0.50cm)}{0.25cm}{0.75cm};
    %\tikzrect{wv5}{}{( 2cm,0.50cm)}{0.25cm}{0.75cm};

    %\draw[latex-latex] ($(wv1) + (0.25cm, 0.375cm)$) -- ($(wv2) + (0.0cm, 0.375cm)$);
    %\draw[latex-latex] ($(wv2) + (0.25cm, 0.375cm)$) -- ($(wv3) + (0.0cm, 0.375cm)$);
    %\draw[latex-latex] ($(wv3) + (0.25cm, 0.375cm)$) -- ($(wv4) + (0.0cm, 0.375cm)$);
    %\draw[latex-latex] ($(wv4) + (0.25cm, 0.375cm)$) -- ($(wv5) + (0.0cm, 0.375cm)$);

    %\draw[-latex] ($(input) + (.125cm,1.00cm)$) -- ($(attbox.south) + (2cm,0)$);

    %\draw[-latex] (input) -- ($(attention) - (0, 0.5cm)$);
\end{tikzpicture}

\end{document}



==> figures/mattel_diagrammed.tex <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\pgfplotsset{compat=1.9}
\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\begin{tikzpicture}[
    triangle/.style = {regular polygon, regular polygon sides=3},
    square/.style = {regular polygon, regular polygon sides=4},
    elem/.style = {minimum height=9em}
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}
    ]
  % Mention text
  \node[draw, text width=3.6cm] (mention) {\small
    \textbf{Worldwide} \textbf{sales} for \textbf{Fisher-Price Friends} were \tetbf{down} \textbf{13\%} for \textbf{the quarter}  
  };
  % Analogy Frame
  \node[text width=7.7cm, scale=0.8] (frame) at ($(mention.south) + (0cm, -2.2cm)$) {\centering
    \begin{avm}
      \[  \textsc{quantity} & `sales' \\
            \textsc{unit} & \% \\
            \textsc{value} & `13' \\
            \textsc{sign} & $-$ \\ 
            \textsc{manner} & \texttt{relative} \\
            \textsc{theme} & `Fischer-Price Friends' \\
            \textsc{location} & `worldwide' \\
            \textsc{time} & `the quarter' 
        \]
    \end{avm} \\
  };
 \draw[-latex] (mention.south) -|  (frame.north);
 \node[left] at ($(mention.north east) + (0.1cm,0.25cm)$) {\textbf{sentence}};
 \node[left] at ($(frame.north east) + (0.0cm,0.25cm)$) {\textbf{representation}};
 
 
\end{tikzpicture}

\end{document}


==> figures/nn.tikz <==
%vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}

\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\begin{tikzpicture}[
    triangle/.style = {regular polygon, regular polygon sides=3},
    square/.style = {draw, regular polygon, regular polygon sides=4},
    elem/.style = {minimum height=9em}
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}
    ]
    %\coordinate (side) at (4cm, 0cm) {};
    %\node (input) at (0,0cm) {Domestic orders were up a real 11\% \ldots};
    \node[scale=1.5] (input) at (0,0cm) {$x$};

    \node[draw] (encode) at ($(input) + (0, 1cm)$) {stacked convolution};
    \draw[-latex] (input.north) -- (encode.south);

    \node[scale=1.5] (bs) at ($(encode) + (0, 1cm)$) {$\hat{x}$};
    \draw[-latex] (encode.north) -- (bs.south);

    \node[draw] (crf) at ($(bs) + (-1.5cm, 0.75cm)$) {CRF};
    \draw[-latex] (bs.west) -- (bs.west -| crf.south) -- (crf.south);

    \node[scale=1.5] (arc) at ($(bs) + (+1.5cm, 1.5cm)$) {$e_{mn}$};

    \node[scale=1.5] (span) at (bs.north |- arc.west) {$s_m$};
    \draw[-latex] (bs.north) -- (span.south);
    \draw[-latex] (span.east) -- (arc.west);
    \draw[-latex] (span.east) -- ($(span.east)!0.3!(arc.west)$) -- +(0, -0.6cm) -| (arc.south);

    \node[scale=1.5] (out) at ($(crf) + (0cm, 1.75cm)$) {$p_m$};
    \draw[-latex] (crf.north) -- (out.south);
    \draw[-latex] (crf.north) -- (crf.north |- span.west) -- (span.west);

    \node[draw] (arcs) at ($(arc) + (0cm, 1.0cm)$) {FF};
    \draw[-latex] (arc.north) -- (arcs.south);

    \node[scale=1.5] (out-arcs) at ($(arcs) + (0cm, 1.0cm)$) {$p_{mn}$};
    \draw[-latex] (arcs) -- (out-arcs);

    \node[draw] (decoder) at (0,6.25cm) {decoder};

    \draw[-latex] (out.north) -- (out.north |- out-arcs.west) -- (out-arcs.west -| decoder.south) -- (decoder.south);
    \draw[-latex] (out-arcs.west) -- (out-arcs.west -| decoder.south) -- (decoder.south);

    \node[scale=1.5] (output) at (0,7.25cm) {$G$};
    \draw[-latex] (decoder.north) -- (output.south);


    \coordinate (comments) at (-4cm, 0cm) {};
    \node[gray] at (comments |- bs) {sentence embedding};
    \node[gray] at ($(comments |- span) - (0, 0.25cm)$) {span embedding};
    \node[gray] at ($(comments |- arc) + (0, 0.25cm)$) {edge embedding};
    \node[gray] at (comments |- out) {predicted spans};
    \node[gray] at (comments |- out-arcs) {predicted edges};
    \node[gray] at (comments |- output) {output};
    \node[gray] at (comments |- input) {input sentence};
    %\node[scale=1.5] (xs) at ($(comments |- input) - (0.5cm,0cm)$) {$x_i$};
    %\node[gray] at ($(xs) + (0,0.5cm)$) {input};
\end{tikzpicture}

\end{document}



==> figures/overview.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\usepackage{soul}
\pgfplotsset{compat=1.9}
\begin{document}

\colorlet{cvalue}{green!20}
\colorlet{csource}{yellow!20}
\colorlet{ccause}{orange!20}
\colorlet{ctime}{orange!20}
\colorlet{ctheme}{orange!20}
\colorlet{cquant}{blue!20}
\colorlet{cwhole}{red!20}
\colorlet{cagent}{red!20}

\newcommand{\sspan}[3][yellow]{%
\sethlcolor{#1}
  {$\big($\hl{#2}$\big)$}$_{\textbf{\sc #3}}$
}
\newcommand{\cspan}[3][yellow]{%
\sethlcolor{#1}
  {$\big[$\hl{#2}$\big]$}$_{\textbf{\sc #3}}$
}
%\newcommand{\cspan}[3]{${\left[\colorbox{#1}{#2}\right]}_{\textbf{\sc #3}}$}
\newcommand{\cspanv}[2]{\cspan[cvalue]{#1}{#2}}
\newcommand{\cspans}[2]{\cspan[csource]{#1}{#2}}
\newcommand{\cspant}[2]{\cspan[ctime]{#1}{#2}}
\newcommand{\cspanq}[2]{\cspan[cquant]{#1}{#2}}
\newcommand{\cspanc}[2]{\cspan[ccause]{#1}{#2}}
\newcommand{\cspanw}[2]{\cspan[cwhole]{#1}{#2}}
\newcommand{\cspana}[2]{\cspan[cagent]{#1}{#2}}

\newcommand{\sspanv}[2]{\sspan[cvalue]{#1}{#2}}
\newcommand{\sspans}[2]{\sspan[csource]{#1}{#2}}
\newcommand{\sspant}[2]{\sspan[ctime]{#1}{#2}}
\newcommand{\sspanq}[2]{\sspan[cquant]{#1}{#2}}
\newcommand{\sspanc}[2]{\sspan[ccause]{#1}{#2}}
\newcommand{\sspanw}[2]{\sspan[cwhole]{#1}{#2}}
\newcommand{\sspana}[2]{\sspan[cagent]{#1}{#2}}




\begin{tikzpicture}[
    triangle/.style = {regular polygon, regular polygon sides=3},
    square/.style = {regular polygon, regular polygon sides=4},
    elem/.style = {minimum height=9em}
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}
    ]
  % Mention text
\node[draw, text width=5cm] (mention) {\small
According to the \sspans{U.S. Census}{}, almost 10.9 million \cspanw{African Americans}{}, or \cspanv{28\%}{}, \sspanq{live at or below the poverty line}{}, compared with \cspanv{15\%}{} of \cspanw{Latinos}{} and approximately \cspanv{10\%}{} of \cspanw{White Americans}{}.
%According to the \textbf{\ul{U.S. Census}}, almost 10.9 million \textbf{African Americans}, or \textbf{28\%}, \textbf{\ul{live at or below the poverty line}}, compared with \textbf{15\%} of \textbf{Latinos} and approximately \textbf{10\%} of \textbf{White Americans}.
  };
  
  % Constrast frame
  \node[text width=7.1cm, scale=0.8] (frame) at ($(mention.east) + (4cm, -2.5cm)$) {\centering
    \begin{avm}
      \[ 
      \; \textsc{source} & \colorbox{csource}{U.S. Census} \\
      \; \textsc{quant} & \colorbox{cquant}{live at or below the povery line} \\
      % &
      \avmspan{\{\[ \textsc{whole} & \colorbox{cwhole}{African Americans} \\
      \textsc{value} & \colorbox{cvalue}{28\%} \] \\
      \[ \textsc{whole} & \colorbox{cwhole}{Latinos} \\
      \textsc{value} & \colorbox{cvalue}{15\%} \] \\
      \[ \textsc{whole} & \colorbox{cwhole}{White Americans} \\
      \textsc{value} & \colorbox{cvalue}{10\%} \]
               \}}
      \]
    \end{avm}
    };

% graph
\node[text width=4.5cm] (graph) at ($(mention.south) + (0.6, -1.5cm)$) {};
 % Visualization
 %\node[draw, below=3cm of frame, text width=7cm] (graph) {
     \begin{axis}[
        at={(graph)},
        anchor=north,
        width=5cm,
    %	x tick label style={
    %		/pgf/number format/1000 sep=},
        ybar,
    	enlarge x limits=0.5,
    	ylabel={\% at/below poverty line},
    	legend style={at={(0.5,-0.3)},
    		anchor=north,legend columns=1},
    	symbolic x coords={Wh., Lat., AA},
    	xtick=data,
    	%nodes near coords,
        %nodes near coords align={horizontal},
    ]
    \addplot coordinates {(Wh.,10) (Lat.,15) (AA, 28)};
%    \legend{Alabama}
    \end{axis}
 %};

  %\draw[-latex] (mention.east) -- node[left]{\textit{parsing}} (frame.north);
  \draw[-latex] ($(mention.north east) - (0, 0.5cm)$) -| node[below left, pos=0.2]{\textit{parsing}} ($(frame.north) - (0.5cm, 0)$);
  \draw[-latex] ($(frame.south) - (0.5cm,0)$) |-  node[above left=0.1, pos=0.78]{\textit{plotting}} ($(graph.east) - (0.5cm, 2.5cm)$);

  \node[left] at ($(mention.north east) + (0,0.25cm)$) {\textbf{mention}};
  \node[left] at ($(frame.north east) + (0.0cm,0.25cm)$) {\textbf{analogy frame}};
  \node[left] at ($(graph.north east) + (-0.3cm,0.25cm)$) {\textbf{visualization}};

\end{tikzpicture}

\end{document}


==> figures/overview2.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\usepackage{soul}
\pgfplotsset{compat=1.9}
\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\begin{tikzpicture}[
    triangle/.style = {regular polygon, regular polygon sides=3},
    square/.style = {regular polygon, regular polygon sides=4},
    elem/.style = {minimum height=9em}
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}
    ]
  % Mention text
\node[draw, text width=4.5cm] (mention) {\small
Between \textbf{1965} and \textbf{1969}, the percentage of \textbf{\ul{African American adults}} \textbf{\ul{registered to vote}} leaped from \textbf{19.3\%} to \textbf{61.3\%} in \textbf{\ul{Alabama}}, and in the recent \textbf{2016} elections, it was at \textbf{70.2\%}.
  };
  
  % Constrast frame
  \node[text width=6cm, scale=0.8] (frame) at ($(mention.east) + (4cm, -2.5cm)$) {\centering
    \begin{avm}
      \[ 
      \textsc{whole} & `\ul{African American adults}' \\
      \textsc{quant} & `\ul{registered to vote}' \\
      \textsc{place} & `\ul{Alabama}' \\
      \avmspan{\{ \[ \textsc{time} & `1965' \\
                     \textsc{value} & 19.3\% \], \\
                  \[ \textsc{time} & `1969' \\
                     \textsc{value} & 61.3\% \], \\
                  \[ \textsc{time} & `2016' \\
                     \textsc{value} & 70.2\% \]
               \}}
      \]
    \end{avm}
    };

% graph
\node[text width=4.5cm] (graph) at ($(mention.south) + (0.6, -1cm)$) {};
 % Visualization
 %\node[draw, below=3cm of frame, text width=7cm] (graph) {
     \begin{axis}[
        at={(graph)},
        anchor=north,
        width=5cm,
    %	x tick label style={
    %		/pgf/number format/1000 sep=},
        ybar,
    	enlarge x limits=0.5,
    	ylabel={\% registered to vote},
    	legend style={at={(0.5,-0.3)},
    		anchor=north,legend columns=1},
    	symbolic x coords={1965, 1969, 2016},
    	xtick=data,
    	%nodes near coords,
        %nodes near coords align={horizontal},
    ]
    \addplot coordinates {(1965,19.3) (1969,61.3) (2016, 70.2)};
    \legend{Alabama}
    \end{axis}
 %};

  %\draw[-latex] (mention.east) -- node[left]{\textit{parsing}} (frame.north);
  \draw[-latex] ($(mention.north east) - (0, 0.5cm)$) -| node[below left, pos=0.2]{\textit{parsing}} ($(frame.north) - (0.5cm, 0)$);
  \draw[-latex] ($(frame.south) - (0.5cm,0)$) |-  node[above left=0.1, pos=0.78]{\textit{plotting}} ($(graph.east) - (0.5cm, 3.5cm)$);

  \node[left] at ($(mention.north east) + (0,0.25cm)$) {\textbf{mention}};
  \node[left] at ($(frame.north east) + (0.0cm,0.25cm)$) {\textbf{analogy frame}};
  \node[left] at ($(graph.north east) + (-0.3cm,0.25cm)$) {\textbf{visualization}};

\end{tikzpicture}

\end{document}


==> figures/qtap.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\avmfont{\sc}
\avmvalfont{\rm}
\usepackage{soul}
\usepackage{xcolor}

%\usepackage{tcolorbox}
%\tcbuselibrary{xparse}
% \DeclareTotalTCBox{\hl}{ O{red} v O{} }
% {nobeforeafter,tcbox raise base,arc=0pt,outer arc=0pt,
% top=0pt,bottom=0pt,left=0mm,right=0mm,
% leftrule=0pt,rightrule=0pt,toprule=0.3mm,bottomrule=0.3mm,boxsep=0.5mm,
% colback=#1!10!white,colframe=#1!50!black,#3}{#2}
%\pgfplotsset{compat=1.9}

\begin{document}

\colorlet{cvalue}{green!20}
\colorlet{csource}{yellow!20}
\colorlet{ccause}{orange!20}
\colorlet{ctime}{orange!20}
\colorlet{ctheme}{orange!20}
\colorlet{cquant}{blue!20}
\colorlet{cwhole}{red!20}
\colorlet{cagent}{red!20}

\newcommand{\sspan}[3][yellow]{%
\sethlcolor{#1}
  {$\big($\hl{#2}$\big)$}$_{\textbf{\sc #3}}$
}
\newcommand{\cspan}[3][yellow]{%
\sethlcolor{#1}
  {$\big[$\hl{#2}$\big]$}$_{\textbf{\sc #3}}$
}
%\newcommand{\cspan}[3]{${\left[\colorbox{#1}{#2}\right]}_{\textbf{\sc #3}}$}
\newcommand{\cspanv}[2]{\cspan[cvalue]{#1}{#2}}
\newcommand{\cspans}[2]{\cspan[csource]{#1}{#2}}
\newcommand{\cspant}[2]{\cspan[ctime]{#1}{#2}}
\newcommand{\cspanq}[2]{\cspan[cquant]{#1}{#2}}
\newcommand{\cspanc}[2]{\cspan[ccause]{#1}{#2}}
\newcommand{\cspanw}[2]{\cspan[cwhole]{#1}{#2}}
\newcommand{\cspana}[2]{\cspan[cagent]{#1}{#2}}

\newcommand{\sspanv}[2]{\sspan[cvalue]{#1}{#2}}
\newcommand{\sspans}[2]{\sspan[csource]{#1}{#2}}
\newcommand{\sspant}[2]{\sspan[ctime]{#1}{#2}}
\newcommand{\sspanq}[2]{\sspan[cquant]{#1}{#2}}
\newcommand{\sspanc}[2]{\sspan[ccause]{#1}{#2}}
\newcommand{\sspanw}[2]{\sspan[cwhole]{#1}{#2}}
\newcommand{\sspana}[2]{\sspan[cagent]{#1}{#2}}


\begin{tikzpicture}[
    analogy/.style = {decorate,decoration={coil, segment length=4pt}},
    equiv/.style = {double},
    fact/.style = {}
    ]
  % Mention text
  \node[text width=7.0cm] (mention) {%
  According to the 
  \sspans{U.S. Census}{S12},
  whereas only 
  \cspanv{10\%}{V1}
  of 
  \cspanw{White Americans}{W1}
  \sspanq{live at or below the poverty line}{Q1}
  \cspant{today}{Tm12},
  \cspanv{28\%}{V2}
  of 
  \cspanw{African Americans}{W2}
  \sspanq{do}{Q2}.
  };
  \node (graph-root) at ($(mention) + (8cm, 0cm)$) {};
  \node (graph-x) at ($(graph-root) + (0cm, 3cm)$) {};
  \node[left] (v1) at ($(graph-root) + (-0.5cm, 0cm)$) {\cspanv{10\%}{V1}};
  \node[right] (v2) at ($(graph-root) + (0.5cm, 0cm)$) {\cspanv{28\%}{V2}};
  \draw[analogy] (v1) -- (v2);

  \node (w1) at ($(graph-root)!1!50:(graph-x)$) {\cspanw{White Americans}{W1}};
  \node (w2) at ($(graph-root)!1!310:(graph-x)$) {\cspanw{African Americans}{W2}};
  \draw[analogy] (w1) -- (w2);
  \draw[fact] (v1) -- (w1);
  \draw[fact] (v2) -- (w2);

  \node (source) at ($ (graph-root)!1!110:(graph-x) $) {\sspans{U.S. Census}{S12}};
  \draw[fact] (v1) -- (source);
  \draw[fact] (v2) -- (source);

  \node (time) at ($ (graph-root)!1!250:(graph-x) $) {\sspant{today}{Tm12}};
  \draw[fact] (v1) -- (time);
  \draw[fact] (v2) -- (time);

  \node (q1) at ($ (graph-root)!1!140:(graph-x) + (0.3cm, 0)$) {\sspanq{live at or below the poverty line}{Q1}};
  \node (q2) at ($ (graph-root)!1!220:(graph-x) + (0.5cm, 0)$) {\sspanq{do}{Q2}};
  \draw[fact] (v1) -- (q1);
  \draw[fact] (v2) -- (q2);
  \draw[equiv] (q1) -- (q2);

  %\draw (graph-root) circle [radius=3cm];

  \node (frame) at ($(graph-root) + (9cm, 0cm)$) {\centering
    \begin{avm}
      \[ 
      \; source  & \colorbox{yellow!20}{U.S. Census} \\
      \; quant   & \colorbox{blue!20}{live at or below the poverty line} $\equiv$ \colorbox{blue!20}{do} \\
      \; time    & \colorbox{orange!20}{today} \\
      % &
      \avmspan{\{ \[ whole  & \colorbox{red!20}{White Americans} \\
            value & \colorbox{green!20}{10\%} \] \\
         \[ whole  & \colorbox{red!20}{African Americans} \\
            value & \colorbox{green!20}{28\%} \]
      \}}
      \]
    \end{avm}
  };

  \draw[-latex] ($(mention.east) + (0.0cm, 0)$) -- ($(v1) - (2cm,0)$);
  \draw[-latex] ($(v2) + (2cm,0)$) -- ($(frame.west) - (0.5cm, 0)$);

  \node[left] at ($(frame.north)!(mention.east)!(frame.north east) + (-0.3cm,0.25cm)$) {\textbf{mention}};
  \node[left] at ($(frame.north)!(w2.east)!(frame.north east) + (-0.3cm,0.25cm)$) {\textbf{analogy graph}};
  \node[left] at ($(frame.north east) + (0.0cm,0.25cm)$) {\textbf{analogy frame}};

\end{tikzpicture}

\end{document}


==> figures/tap.tikz <==
% vim:ft=tex
\documentclass[tikz]{standalone}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{scabby-diag}
\usepackage{avm}
\usepackage{soul}
\usepackage{xcolor}
\usetikzlibrary{tikzmark}

\begin{document}

\newcommand\encircle[1]{%
\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {#1}}}}

\newcommand{\cspan}[3]{\textbf{[}\colorbox{#1}{#2}\textbf{]}$_{\textbf{\sc #3}}$}
\newcommand{\cspanv}[2]{\cspan{green!20}{#1}{#2}}
\newcommand{\cspans}[2]{\cspan{yellow!20}{#1}{#2}}
\newcommand{\cspant}[2]{\cspan{orange!20}{#1}{#2}}
\newcommand{\cspanq}[2]{\cspan{blue!20}{#1}{#2}}
\newcommand{\cspanw}[2]{\cspan{red!20}{#1}{#2}}

\begin{tikzpicture}[
    analogy/.style = {decorate,decoration={coil, segment length=4pt}},
    equiv/.style = {double},
    fact/.style = {},
    remember picture
    ]
  % Mention text
  \node (f1) {\centering
    \begin{avm}
      \[ 
      \textsc{source}  & \colorbox{yellow!20}{U.S. Census} \tikzmark{f1s} \\
      \textsc{quant}   & \colorbox{blue!20}{live at or below the poverty line} \tikzmark{f1q} \\
      \textsc{time}    & \colorbox{orange!20}{today} \tikzmark{f1t}\\
      \textsc{whole}   & \colorbox{red!20}{White Americans} \tikzmark{f1w}\\
      \textsc{value}   & \colorbox{green!20}{10\%} \tikzmark{f1v}
      \]
    \end{avm}
  };

  \node[right] (f2) at ($(f1.east) + (0.2cm, 0)$) {\centering
    \begin{avm}
      \[ 
      \textsc{source}  & \colorbox{yellow!20}{U.S. Census} \tikzmark{f2s}\\
      \textsc{quant}   & \colorbox{blue!20}{do} \tikzmark{f2q} \\
      \textsc{time}    & \colorbox{orange!20}{today} \tikzmark{f2t}\\
      \textsc{whole}   & \colorbox{red!20}{African Americans} \tikzmark{f2w}\\
      \textsc{value}   & \colorbox{green!20}{28\%} \tikzmark{f2v}
      \]
    \end{avm}
  };

%  \node (ops) at ($(f1.east) + (0.5cm,0)$) {};
%  \node[overlay,gray] at ($(pic cs:f1s)!(ops)!(pic cs:f2s)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1q)!(ops)!(pic cs:f2q)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1t)!(ops)!(pic cs:f2t)$) {$\equiv$};
%  \node[overlay,gray] at ($(pic cs:f1w)!(ops)!(pic cs:f2w)$) {$\sim$};
%  \node[overlay,gray] at ($(pic cs:f1v)!(ops)!(pic cs:f2v)$) {$\sim$};
%
%  \node[right] (f3) at ($(f2.east) + (1cm, 0cm)$) {\centering
%    \begin{avm}
%      \[ 
%      \textsc{source}  \colorbox{yellow!20}{U.S. Census} \\
%      \textsc{quant}  \colorbox{blue!20}{live at or below the poverty line} $\equiv$ \colorbox{blue!20}{do} \\
%      \textsc{time}    \colorbox{orange!20}{today} \\
%      \{ \[ \textsc{whole}  & \colorbox{red!20}{White Americans} \\
%            \textsc{value} & \colorbox{green!20}{10\%} \] \\
%         \[ \textsc{whole}  & \colorbox{red!20}{African Americans} \\
%            \textsc{value} & \colorbox{green!20}{28\%} \]
%      \}
%      \]
%    \end{avm}
%  };

%  \draw[-latex] (f2.east) -- (f3.west);

  \node[left] at ($(f1.north east) + (0, 0.3cm)$) {\textbf{frame 1}};
  \node[left] at ($(f2.north east) + (0, 0.3cm)$) {\textbf{frame 2}};
%  \node[left] at ($(f3.north east) + (0, 0.3cm)$) {\textbf{analogy frame}};
\end{tikzpicture}

\end{document}

